Automatic quantum function parallelization and memory management in Qrisp

Automated optimization of quantum programs has gathered significant attention amidst the recent advances of hardware manufacturers. In this work we introduce a novel data-structure for representing quantum programs called permeability DAG, which captures several useful properties of quantum programs across multiple levels of abstraction. Operating on this representation facilitates a variety of powerful transformations such as automatic parallelization, memory management and synthesis of uncomputation. More potential use-cases are listed in the outlook section. At the core, our representation abstracts away a class of non-trivial commutation relations, which stem from a feature called permeability. Both memory management and parallelization can be made sensitive to execution speed details of each particular quantum gate, implying our compilation methods are not only retargetable between NISQ/FT but even for individual device instances.

==> graphics/mm_circuit.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{qb\_287} :  } & \lstick{{q_0} :  } & \targ & \gate{\mathrm{Z}} & \qw & \qw & \targ & \gate{\bra{0}} & \qw & \qw\\
	 	\nghost{{qb\_288} :  } & \lstick{{q_1} :  } & \ctrl{-1} & \ctrl{1} & \qw & \ctrl{1} & \ctrl{-1} & \qw & \qw & \qw\\
	 	\nghost{{qb\_289} :  } & \lstick{{q_2} :  } & \qw & \ctrl{1} & \qw & \ctrl{1} & \gate{\bra{0}} & \qw & \qw & \qw\\
	 	\nghost{{qb\_290} :  } & \lstick{{q_3} :  } & \qw & \targ & \gate{\mathrm{Z}} & \targ & \gate{\bra{0}} & \qw & \qw & \qw\\
\\ }}

==> graphics/mm_compressed_circuit.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{qbl.0} :  } & \lstick{q_0 :  } & \ctrl{1} & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & \qw\\
	 	\nghost{{workspace\_0} :  } & \lstick{{q_1} :  } & \targ & \gate{\mathrm{Z}} & \targ & \gate{\bra{0}} & \targ & \gate{\mathrm{Z}} & \targ & \gate{\bra{0}} & \qw & \qw\\
	 	\nghost{{workspace\_1} :  } & \lstick{q_2 :  } & \qw & \qw & \qw & \qw & \ctrl{-1} & \qw & \ctrl{-1} & \gate{\bra{0}} & \qw & \qw\\
\\ }}

==> graphics/qaoa_circuit.tex <==
\scalebox{0.95}{
\Qcircuit @C=0.9em @R=0.23em @!R { \\
	 	\nghost{{q0} :  } & \lstick{{q_0} :  } & \gate{\mathrm{H}} & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw \\
	 	\nghost{{q1} :  } & \lstick{{q_1} :  } & \gate{\mathrm{H}} & \control \qw & \qw & \qw & \qw & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
	 	\nghost{{q2} :  } & \lstick{{q_2} :  } & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \qw & \qw \\
	 	\nghost{{q3} :  } & \lstick{{q_3} :  } & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \ctrl{-3} & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw \\
	 	\nghost{{q4} :  } & \lstick{{q_4} :  } & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw & \qw & \qw & \qw & \qw \\
\\ }}

==> graphics/qaoa_circuit_par.tex <==
\scalebox{0.9}{
\Qcircuit @C=0.9em @R=0.25em @!R { \\
	 	\nghost{{q0} :  } & \lstick{{q_0} :  } & \gate{\mathrm{H}} & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw & \qw & \qw & \qw & \qw \\
	 	\nghost{{q1} :  } & \lstick{{q_1} :  } & \gate{\mathrm{H}} & \control \qw & \qw & \qw & \qw & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw \\
	 	\nghost{{q2} :  } & \lstick{{q_2} :  } & \gate{\mathrm{H}} & \qw & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \qw & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw \\
	 	\nghost{{q3} :  } & \lstick{{q_3} :  } & \gate{\mathrm{H}} & \ctrl{1} & \dstick{\hspace{2.0em}\mathrm{ZZ}\,(\mathrm{\gamma})} \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-3} & \qw & \qw & \qw & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw \\
	 	\nghost{{q4} :  } & \lstick{{q_4} :  } & \gate{\mathrm{H}} & \control \qw & \qw & \qw & \qw & \gate{\mathrm{R_X}\,(\mathrm{\beta})} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
\\ }}

==> graphics/rzz_chain.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{qb\_72} :  } & \lstick{{q_0} :  } & \ctrl{1} & \qw & \ctrl{1} & \ctrl{2} & \qw & \ctrl{2} & \ctrl{3} & \qw & \ctrl{3} & \ctrl{4} & \qw & \ctrl{4} & \qw & \qw\\
	 	\nghost{{qb\_73} :  } & \lstick{{q_1} :  } & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\gamma_0})} & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{qb\_74} :  } & \lstick{{q_2} :  } & \qw & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\gamma_1})} & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{qb\_75} :  } & \lstick{{q_3} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\gamma_2})} & \targ & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{qb\_76} :  } & \lstick{{q_4} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \gate{\mathrm{R_Z}\,(\mathrm{\gamma_3})} & \targ & \qw & \qw\\
\\ }}

==> graphics/rzz_chain_shrinked.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	\nghost{{qb\_63} :  } & \lstick{{q_0} :  } & \ctrl{4} & \qw & \ctrl{4} & \qw\\
	\nghost{{qb\_64} :  } & \lstick{{q_1} :  } & \targ & \gate{\mathrm{R_Z}(\gamma_0)} &      \targ& \qw\\
        \nghost{{qb\_64} :  } & \lstick{{q_2} :  } & \targ & \gate{\mathrm{R_Z}(\gamma_1)} & \targ & \qw\\
        \nghost{{qb\_64} :  } & \lstick{{q_3} :  } & \targ & \gate{\mathrm{R_Z}(\gamma_2)} & \targ & \qw\\
        \nghost{{qb\_64} :  } & \lstick{{q_4} :  } & \targ & \gate{\mathrm{R_Z}(\gamma_3)} & \targ & \qw\\
\\ }}
